Invariants for One-Counter Automata with Disequality Tests

We study the reachability problem for one-counter automata in which transitions can carry disequality tests. A disequality test is a guard that prohibits a specified counter value. This reachability problem has been known to be NP-hard and in PSPACE, and characterising its computational complexity has been left as a challenging open question by Almagor, Cohen, P\'erez, Shirmohammadi, and Worrell (2020). We reduce the complexity gap, placing the problem into the second level of the polynomial hierarchy, namely into the class $\mathsf{coNP}^{\mathsf{NP}}$. In the presence of both equality and disequality tests, our upper bound is at the third level, $\mathsf{P}^{\mathsf{NP}^{\mathsf{NP}}}$. To prove this result, we show that non-reachability can be witnessed by a pair of invariants (forward and backward). These invariants are almost inductive. They aim to over-approximate only a "core" of the reachability set instead of the entire set. The invariants are also leaky: it is possible to escape the set. We complement this with separate checks as the leaks can only occur in a controlled way.

==> figures/abstract-sets.tex <==
%MARGIN LIMIT 0 to 11
\begin{tikzpicture}
	\draw[rounded corners=2mm, draw = blue, line width = 0.3mm, fill=blue!10] (0,0)--(-0.5,-2.5)--(10.2,-0.7)--(10,0)--cycle;
	\node at (5, 0.5) {\Large\textcolor{blue}{$\finv$}};
	\draw[rounded corners=2mm, draw = red, line width = 0.3mm, fill=red!10] (-0.2,-2.8)--(0,-3.5)--(10,-3.5)--(10.5,-1)--cycle;
	\node at (5, -4) {\Large\textcolor{red}{$\binv$}};

	\draw[draw = black, line width = 0.35mm, dashed] (0.5,-1.75) ellipse (1.2cm and 2.1cm);
	\node at (0.5, -4.3) {\large$S_1$};
	\draw[draw = black, line width = 0.35mm, dashed] (3.5,-1.75) ellipse (1.2cm and 2.1cm);
	\node at (3.5, -4.3) {\large$S_2$};
	\draw[draw = black, line width = 0.35mm, dashed] (6.5,-1.75) ellipse (1.2cm and 2.1cm);
	\node at (6.5, -4.3) {\large$S_3$};
	\draw[draw = black, line width = 0.35mm, dashed] (9.5,-1.75) ellipse (1.2cm and 2.1cm);
	\node at (9.5, -4.3) {\large$S_4$};

	\node[circle, fill = red!50, minimum size = 6mm] at (0.75, -3.1) {};
	\node at (0.75, -3.1) {$J_4$};
	\node[circle, fill = red!50, minimum size = 9mm] at (3.5, -2.9) {$J_3$};
	\node[circle, fill = red!50, minimum size = 12mm] at (6.5, -2.65) {$J_2$};
	\node[circle, fill = red!50, minimum size = 14mm] at (9.3, -2.4) {$J_1$};

	\node[circle, fill = blue!50, minimum size = 14mm] at (0.7, -1.1) {$I_1$};
	\node[circle, fill = blue!50, minimum size = 12mm] at (3.5, -0.9) {$I_2$};
	\node[circle, fill = blue!50, minimum size = 9mm] at (6.5, -0.65) {$I_3$};
	\node[circle, fill = blue!50, minimum size = 6mm] at (9.25, -0.4) {};
	\node at (9.25, -0.4) {$I_4$};
	
	\node[circle, fill=black, inner sep = 0.6mm] (s) at (0.4, -0.7) {};
	\node (src) at (-0.2, 0.7) {\large$\source$};
	\draw (s) -- (src);

	\node[circle, fill=black, inner sep = 0.6mm] (t) at (9.6, -2.7) {};
	\node (trg) at (10.6, -4.1) {\large$\target$};
	\draw (t) -- (trg);

	\node[circle, draw, fill=black, inner sep = 0.6mm, label=left:{\large$c$}] at (3, -1.7) {};
	\node[circle, draw, fill=black, inner sep = 0.6mm, label=right:{\large$d$}] at (4, -2.3) {};

	\node[circle, draw, fill=black, inner sep = 0.6mm] (c) at (4.3, -1.4) {};
	\node at (4.05, -1.4) {\large$c'$};
	\draw[line width = 0.25mm, ->, decorate, decoration={coil, amplitude=1mm, segment length=1.5mm, pre length = 0.5mm, post length=1mm}] (c) -- (4.3, -0.5);

	\node[circle, draw, fill=black, inner sep = 0.6mm] (d) at (7.3, -2) {};
	\node at (7.05, -2) {\large$d'$};
	\draw[line width = 0.25mm, ->, decorate, decoration={coil, amplitude=1mm, segment length=1.5mm, pre length = 0.5mm, post length=1mm}] (7.3, -2.9) -- (d);
\end{tikzpicture}

==> figures/chains.tex <==
%MARGIN LIMIT -5.5 to 5.5
\begin{tikzpicture}[scale = 0.7]
	\node[circle, draw = black, line width = 0.4mm, minimum size = 6mm, inner sep = 1mm, label=right:{\small$\neq 5$}] (q) at (0, 0) {$q$};
	\node[circle, draw = black, line width = 0.4mm, minimum size = 6mm, inner sep = 1mm, label=right:{\small$\neq 30$}] (r) at (2, 1) {};
	\node[circle, draw = black, line width = 0.4mm, minimum size = 6mm, inner sep = 1mm, label=right:{\small$\neq 15$}] (s) at (2, -1) {};

	\path[line width = 0.4mm, -Stealth] (q) edge[bend left = 25] node[above left]{\small$+2$} (r);
	\path[line width = 0.4mm, -Stealth] (r) edge[bend left = 25] node[right]{\small$+1$} (s);
	\path[line width = 0.4mm, -Stealth] (s) edge[bend left = 25] node[below left]{\small$+2$} (q);

	\path[line width = 0.4mm, -Stealth] (-1, 0) edge (q);
\end{tikzpicture}

==> figures/subset-sum.tex <==
%MARGIN LIMIT -5.5 to 5.5
\begin{tikzpicture}
	\node[circle, draw = black, line width = 0.4mm, minimum size = 4mm, inner sep = 0mm] (p1) at (0.4, 0) {\small$s$};
	\node[circle, draw = black, line width = 0.4mm, minimum size = 4mm, inner sep = 1mm] (p2) at (1.2, -0.5) {};
	\node[circle, draw = black, line width = 0.4mm, minimum size = 4mm, inner sep = 1mm] (p3) at (2, 0) {};
	\path[line width = 0.4mm, -{Stealth[width=1.8mm, length=2.2mm]}] (p1) edge (p2);
	\path[line width = 0.4mm, -{Stealth[width=1.8mm, length=2.2mm]}] (p2) edge (p3);
	\path[line width = 0.4mm, -{Stealth[width=1.8mm, length=2.2mm]}] (p1) edge[bend left = 10] node[above]{\small$+a_1$} (p3);

	\node[rotate = -22] (c1) at (3, -0.4) {\small$\cdots$};
	\path[line width = 0.4mm, -{Stealth[width=1.8mm, length=2.2mm]}] (p3) edge (c1);
	\node[rotate = 10] (c2) at (3, 0.3) {\small$\cdots$};
	\path[line width = 0.4mm, -{Stealth[width=1.8mm, length=2.2mm]}] (p3) edge (c2);

	\node[circle, draw = black, line width = 0.4mm, minimum size = 4mm, inner sep = 1mm] (q1) at (4.6, 0) {};
	\node[circle, draw = black, line width = 0.4mm, minimum size = 4mm, inner sep = 1mm] (q2) at (5.4, -0.5) {};
	\node[circle, draw = black, line width = 0.4mm, minimum size = 4mm, inner sep = 0mm] (q3) at (6.2, 0) {\small$r$};
	\path[line width = 0.4mm, -{Stealth[width=1.8mm, length=2.2mm]}] (q1) edge (q2);
	\path[line width = 0.4mm, -{Stealth[width=1.8mm, length=2.2mm]}] (q2) edge (q3);
	\path[line width = 0.4mm, -{Stealth[width=1.8mm, length=2.2mm]}] (q1) edge[bend left = 10] node[above]{\small$+a_n$} (q3);

	\node[rotate = 22] (d1) at (3.6, -0.4) {\small$\cdots$};
	\path[line width = 0.4mm, -{Stealth[width=1.8mm, length=2.2mm]}] (d1) edge (q1);
	\node[rotate = -10] (d2) at (3.6, 0.3) {\small$\cdots$};
	\path[line width = 0.4mm, -{Stealth[width=1.8mm, length=2.2mm]}] (d2) edge (q1);

	\node[circle, draw = black, line width = 0.4mm, minimum size = 4mm, inner sep = 0mm] (t) at (7.5, 0) {\small$t$};
	% \node[circle, draw = black, line width = 0.4mm, minimum size = 4mm, inner sep = 0mm, label=below:{\scriptsize$\neq\!1$}] (t) at (7.5, 0) {\small$t$};
	% \path[line width = 0.4mm, -{Stealth[width=1.8mm, length=2.2mm]}, out = 70, in = 110, distance = 18] (t) edge node[above]{$-1$} (t);
	\path[line width = 0.4mm, -{Stealth[width=1.8mm, length=2.2mm]}] (q3) edge node[above]{\small$-v$}(t);
\end{tikzpicture}
